Wonderful compactifications of the moduli space of points in affine and projective space

We introduce and study smooth compactifications of the moduli space of n labeled points with weights in projective space, which have normal crossings boundary and are defined as GIT quotients of the weighted Fulton-MacPherson compactification. We show that the GIT quotient of a wonderful compactification is also a wonderful compactification under certain hypotheses. We also study a weighted version of the configuration spaces parametrizing n points in affine space up to translation and homothety. In dimension one, the above compactifications are isomorphic to Hassett's moduli space of rational weighted stable curves.

==> PdnDraw.tex <==

\tikzpicture[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm, scale=0.48]
\draw [color=black, dashed] (7,10)-- (7,6);
\draw [color=black, dashed] (7,6)-- (11,6);
\draw [color=black, dashed] (11,6)-- (11,10);
\draw [color=black, dashed] (11,10)-- (7,10);

\draw [->] (4.5,8) -- (6.5,8);

\draw [color=black, dashed] (0,10)-- (0,6);
\draw [color=black, dashed] (0,6)-- (4,6);
\draw [color=black, dashed] (4,6)-- (4,10);
\draw [color=black, dashed] (4,10)-- (0,10);
\draw (0.44,8.64)-- (2.08,9.56);
\draw (0.38,7.42)-- (2,6.38);
\draw (3,7)-- (3,9);
\draw (7.34,8.54)-- (9.02,9.58);
\draw (7.4,7.4)-- (8.98,6.42);
\draw(17.03,8.07) circle (1.94cm);
\draw(23,8) circle (1.98cm);
\draw [color=black] (29,10)-- (31,8);
\draw [color=black] (31,8)-- (27,8);
\draw [color=black] (27,8)-- (29,10);
\draw [color=black] (27,8)-- (27,6);
\draw [color=black] (27,6)-- (31,6);
\draw [color=black] (31,6)-- (31,8);
\draw [color=black] (31,8)-- (27,8);

\fill [color=black] (17.03,8.07) circle (2.5pt);
\draw[color=black] (17.71,8.12) node {$p_1$};

\fill [color=black] (17.53,9.45) circle (2.5pt);
\draw[color=black] (17.03,9.45) node {$p_2$};

\fill [color=black] (15.98,8.67) circle (2.5pt);
\draw[color=black] (15.98,8.27) node {$p_3$};

\fill [color=black] (15.9,6.9) circle (2.5pt);
\draw[color=black]  (15.4,6.4) node {$p_4$};

\fill [color=black] (17.7,6.5) circle (2.5pt);
\draw[color=black]   (17.8,6.9)  node {$p_5$};

\draw[color=black] (15,9.82) node {$\bP^2$};
\draw[color=black] (21,9.82) node {$\bP^2$};

\fill [color=black] (23,8) circle (2.5pt);
\draw[color=black] (23.21,8.44) node {$p_1$};

\fill [color=black] (22.53,9.28) circle (2.5pt);
\draw[color=black](23.3,9.48) node {$p_2$};

\fill [color=black] (22,7) circle (2.5pt);
\draw[color=black] (22,6.5)  node {$p_4=p_5$};

\fill [color=black] (24,8) circle (2.5pt);
\draw[color=black] (24,7.5)  node {$p_3$};




\fill [color=black] (9.5,8) circle (2.5pt);
\draw[color=black](8.8,8) node {$pt$};


\draw[color=black](2,5) node {$\overline P_{2,5} \cong Bl_{3pts}( \bP^1 \times \bP^1)$};
\draw[color=black](2.2,8) node {$E_{45}$};


\draw[color=black](9,5) node {$\overline P_{2,5}^{LM} $};
\draw[color=black](17,5) node {generic $X$};
\draw[color=black](23,5) node { $X \in C_{45}$};
\draw[color=black](29,5) node {$X \in E_{45} $};

\draw[color=black] (31.2,9.82) node {$\bP^2$};
\draw[color=black] (32.2,6.82) node {$Bl_x\bP^2$};

\fill [color=black] (28,6.6) circle (2.5pt);
\draw[color=black] (27.51,6.46) node {$p_1$};

\fill [color=black] (28.6,9.1) circle (2.5pt);
\draw[color=black]  (27.7,9.5)  node {$p_4$};

\fill [color=black] (30,8.66) circle (2.5pt);
\draw[color=black](29.4,8.66)  node {$p_5$};

\fill [color=black] (29.01,7.52) circle (2.5pt);
\draw[color=black]  (29.8 ,7.52)   node {$p_2$};

\fill [color=black] (30.65,6.6) circle (2.5pt);
\draw[color=black] (29.95,6.46) node {$p_3$};
\endtikzpicture




==> PdnRep.tex <==

\tikzpicture[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm, scale=0.5]
\draw(-12.67,12.89) circle (2.94cm);
\draw [color=black] (-4,14)-- (-4,10);
\draw [color=black] (-4,10)-- (2,10);
\draw [color=black] (2,10)-- (2,14);
\draw [color=black] (2,14)-- (-4,14);
\draw [color=black] (-4,14)-- (-1.09,17.02);
\draw [color=black] (-1.09,17.02)-- (2,14);
\draw [color=black] (2,14)-- (-4,14);
\draw [color=black] (6,12)-- (6,9);
\draw [color=black] (6,9)-- (12,9);
\draw [color=black] (12,9)-- (12,12);
\draw [color=black] (12,12)-- (6,12);
\draw [color=black] (6,12)-- (6,15);
\draw [color=black] (6,15)-- (12,15);
\draw [color=black] (12,15)-- (12,12);
\draw [color=black] (12,12)-- (6,12);
\draw [color=black] (6,15)-- (9.07,18.23);
\draw [color=black] (9.07,18.23)-- (12,15);
\draw [color=black] (12,15)-- (6,15);
\draw [->] (-5.94,13.06) -- (-8.82,13.04);
\draw [->] (5.27,13.04) -- (2.73,13.01);


\fill [color=black] (-12.67,12.89) circle (2.5pt);
\draw[color=black] (-11.87,12.8) node {$p_7$};
\fill [color=black] (-12,14) circle (2.5pt);
\draw[color=black] (-9.5,14.43) node {$p_1=p_2=p_3$};
\fill [color=black] (-12.03,11.59) circle (2.5pt);
\draw[color=black] (-11.85,11.02) node {$p_4$};
\fill [color=black] (-13.98,14.25) circle (2.5pt);
\draw[color=black] (-13.79,14.68) node {$p_5$};
\fill [color=black] (-14,12) circle (2.5pt);
\draw[color=black] (-13.81,12.42) node {$p_6$};


\fill [color=black] (-2.15,11.56) circle (2.5pt);
\draw[color=black] (-1.92,11.97) node {$p_6$};
\fill [color=black] (-3,13) circle (2.5pt);
\draw[color=black] (-2.79,13.41) node {$p_5$};

\fill [color=black] (0,12.82) circle (2.5pt);
\draw[color=black] (0.61,12.82) node {$p_7$};

\fill [color=black] (0.23,10.39) circle (2.5pt);
\draw[color=black] (0.81,10.72) node {$p_4$};

\fill [color=black] (-1.9,14.85) circle (2.5pt);
\draw[color=black] (-1.53,15.27) node {$p_1$};
\fill [color=black] (-1,16) circle (2.5pt);
\draw[color=black] (0,16.41) node {$p_2=p_3$};
\fill [color=black] (9,17) circle (2.5pt);
\draw[color=black] (9.27,17.43) node {$p_3$};
\fill [color=black] (8.46,16.03) circle (2.5pt);
\draw[color=black] (9,16) node {$p_2$};
\fill [color=black] (9.08,13.74) circle (2.5pt);
\draw[color=black] (9.97,13.56) node {$p_1$};
\fill [color=black] (7.25,11.16) circle (2.5pt);
\draw[color=black] (6.6,11.27) node {$p_5$};
\fill [color=black] (8,10) circle (2.5pt);
\draw[color=black] (8.3,10.43) node {$p_6$};
\fill [color=black] (10.37,10.76) circle (2.5pt);
\draw[color=black] (10.98,11.18) node {$p_7$};
\fill [color=black] (10.07,9.36) circle (2.5pt);
\draw[color=black] (10.68,9.58) node {$p_4$};

\draw[color=black] (-15.72,15.99) node {$\bP^2$};

%\draw[color=black] (-12.72,7.9) node {$X_1 $};
%\draw[color=black] (-0.98, 7.9) node {$X_2$};
%\draw[color=black](9.2,7.9) node {$X_3$};

\draw[color=black] (-5.3,11.33) node {$Bl_x\bP^2 $};
\draw[color=black]  (-4.3,15.99) node {$\bP^2 $};



\draw[color=black] (13.41,10.9)node {$Bl_x\bP^2 $};
\draw[color=black]  (13.22,13.44)  node {$Bl_x\bP^2 $};
\draw[color=black]  (13.12,17.03) node {$\bP^2 $};

\endtikzpicture




==> ReductionTdn.tex <==


\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm, scale=0.7]
\draw [color=black] (0,7)-- (2,6);
\draw [color=black] (2,6)-- (2,8);
\draw [color=black] (2,8)-- (0,7);
\draw [color=black] (2,8)-- (4,8.5);
\draw [color=black] (4,8.5)-- (4,5.5);
\draw [color=black] (4,5.5)-- (2,6);
\draw [color=black] (2,6)-- (2,8);
\draw [color=black] (-7,7)-- (-5,6);
\draw [color=black] (-5,6)-- (-5,8);
\draw [color=black] (-5,8)-- (-7,7);
\draw [color=black] (-5,6)-- (-3.5,5.5);
\draw [color=black] (-3.5,5.5)-- (-3.5,8.5);
\draw [color=black] (-3.5,8.5)-- (-5,8);
\draw [color=black] (-5,8)-- (-5,6);
\draw [color=black] (-3.5,5.5)-- (-2,5);
\draw [color=black] (-2,5)-- (-2,9);
\draw [color=black] (-2,9)-- (-3.5,8.5);
\draw [color=black] (-3.5,8.5)-- (-3.5,5.5);
\draw [color=black] (6,7)-- (8,8);
\draw [color=black] (8,8)-- (8,6);
\draw [color=black] (8,6)-- (6,7);
\draw [color=black] (8,6)-- (10,5.5);
\draw [color=black] (10,5.5)-- (10,8.5);
\draw [color=black] (10,8.5)-- (8,8);
\draw [color=black] (8,8)-- (8,6);
\draw [line width=1.5pt] (-2.53,8.82)-- (-2.52,5.17);
\draw [line width=1.5pt] (3.49,8.37)-- (3.5,5.62);
\draw [line width=1.5pt] (9.48,8.37)-- (9.48,5.63);

\fill [color=black] (9.02,6.1) circle (2.5pt);
\draw[color=black] (9.13,6.54) node {$p_4$};
\fill [color=black] (7.5,7.5) circle (2.5pt);
\draw[color=black] (7.72,8.2) node {$p_2$};
\fill [color=black] (7.21,6.77) circle (2.5pt);
\draw[color=black] (7.64,6.64) node {$p_3$};
\draw[color=black] (9.22,4.25) node {$\pi_{234}(X)$};
\draw[color=black] (2.72,4.29) node {$\pi_{123}(X)$};
\fill [color=black] (3,7.3) circle (2.5pt);
\draw[color=black] (3.0,7.74) node {$p_3$};
\fill [color=black] (1.5,7.5) circle (2.5pt);
\draw[color=black] (1.7,8.2) node {$p_2$};
\fill [color=black] (1.31,6.62) circle (2.5pt);
\draw[color=black] (1.73,6.56) node {$p_1$};
\fill [color=black] (-5.5,7.5) circle (2.5pt);
\draw[color=black] (-5.28,8.2) node {$p_2$};
\fill [color=black] (-5.8,6.66) circle (2.5pt);
\draw[color=black] (-5.3,6.52) node {$p_1$};
\fill [color=black] (-4.16,7.42) circle (2.5pt);
\draw[color=black] (-3.99,7.77) node {$p_3$};
\fill [color=black] (-3,5.7) circle (2.5pt);
\draw[color=black] (-2.99,6.24) node {$p_4$};
%\fill [color=black] (-5,4) circle (1.5pt);
\draw[color=black] (-4.8,4.19) node {$X=X_1 \cup X_2 \cup X_3$};
\end{tikzpicture}



==> alln2d4.tex <==

%\usetikzlibrary{arrows}
%\baselineskip=10pt
%\hsize=6.3truein
%\vsize=8.7truein
\definecolor{black}{rgb}{0.49,0.49,1}
\definecolor{black}{rgb}{0.38,0.38,0.38}
\definecolor{black}{rgb}{0.25,0.25,0.25}
\definecolor{black}{rgb}{.1,.1,.1}
%\definecolor{black}{rgb}{0,0,1}
\tikzpicture[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm,scale=0.7]
%\fill[color=black,fill=black,fill opacity=0.1] (1,2) -- (1,1) -- (3,1) -- (3,2) -- cycle;
%\fill[color=black,fill=black,fill opacity=0.1] (1,2) -- (2,3) -- (3,2) -- cycle;
%\fill[color=black,fill=black,fill opacity=0.1] (5,2) -- (5,1) -- (7,1) -- (7,2) -- cycle;
%\fill[color=black,fill=black,fill opacity=0.1] (5,2) -- (6,3) -- (7,2) -- cycle;
%\fill[color=black,fill=black,fill opacity=0.1] (9,2) -- (9,1) -- (11,1) -- (11,2) -- cycle;
%\fill[color=black,fill=black,fill opacity=0.1] (9,2) -- (9,3) -- (11,3) -- (11,2) -- cycle;
%\fill[color=black,fill=black,fill opacity=0.1] (9,3) -- (10,4) -- (11,3) -- cycle;
%\fill[color=black,fill=black,fill opacity=0.1] (14,3) -- (15,2.98) -- (15,2) -- cycle;
%\fill[color=black,fill=black,fill opacity=0.1] (15,2) -- (16,1) -- (17,2) -- (17,3) -- (15,2.98) -- cycle;
%\fill[color=black,fill=black,fill opacity=0.1] (17,2) -- (18,3) -- (17,3) -- cycle;
\draw(-2,2) circle (1.15cm);
\draw [color=black] (1,2)-- (1,1);
\draw [color=black] (1,1)-- (3,1);
\draw [color=black] (3,1)-- (3,2);
\draw [color=black] (3,2)-- (1,2);
\draw [color=black] (1,2)-- (2,3);
\draw [color=black] (2,3)-- (3,2);
\draw [color=black] (3,2)-- (1,2);
%\draw [color=black] (5,2)-- (5,1);
%\draw [color=black] (5,1)-- (7,1);
%\draw [color=black] (7,1)-- (7,2);
%\draw [color=black] (7,2)-- (5,2);
%\draw [color=black] (5,2)-- (6,3);
%\draw [color=black] (6,3)-- (7,2);
%\draw [color=black] (7,2)-- (5,2);
%\draw [color=black] (9,2)-- (9,1);
%\draw [color=black] (9,1)-- (11,1);
%\draw [color=black] (11,1)-- (11,2);
%\draw [color=black] (11,2)-- (9,2);
%\draw [color=black] (9,2)-- (9,3);
%\draw [color=black] (9,3)-- (11,3);
%\draw [color=black] (11,3)-- (11,2);
%\draw [color=black] (11,2)-- (9,2);
%\draw [color=black] (9,3)-- (10,4);
%\draw [color=black] (10,4)-- (11,3);
%\draw [color=black] (11,3)-- (9,3);
%\draw [color=black] (14,3)-- (15,2.98);
%\draw [color=black] (15,2.98)-- (15,2);
%\draw [color=black] (15,2)-- (14,3);
%\draw [color=black] (15,2)-- (16,1);
%\draw [color=black] (16,1)-- (17,2);
%\draw [color=black] (17,2)-- (17,3);
%\draw [color=black] (17,3)-- (15,2.98);
%\draw [color=black] (15,2.98)-- (15,2);
%\draw [color=black] (17,2)-- (18,3);
%\draw [color=black] (18,3)-- (17,3);
%\draw [color=black] (17,3)-- (17,2);
\draw [->] (0.51,1.46) -- (0.5,2.62);
%\draw [->] (4.55,1.47) -- (4.57,2.71);
%\draw [->] (8.56,1.43) -- (8.56,2.51);
%\draw [->] (8.56,2.51) -- (8.56,3.64);
%\draw [->] (12.98,1.59) -- (13.89,2.54);
%\draw [->] (12.98,1.59) -- (12.19,2.51);
\draw [shift={(2.04,-3.4)}] plot[domain=1.36:1.79,variable=\t]({1*4.71*cos(\t r)+0*4.71*sin(\t r)},{0*4.71*cos(\t r)+1*4.71*sin(\t r)});
%\draw [shift={(5.95,-2.94)}] plot[domain=1.33:1.8,variable=\t]({1*4.26*cos(\t r)+0*4.26*sin(\t r)},{0*4.26*cos(\t r)+1*4.26*sin(\t r)});
\draw [shift={(-2.05,-0.97)}] plot[domain=1.17:1.94,variable=\t]({1*2.46*cos(\t r)+0*2.46*sin(\t r)},{0*2.46*cos(\t r)+1*2.46*sin(\t r)});
%\draw [shift={(9.95,-1.52)}] plot[domain=1.2:1.91,variable=\t]({1*2.9*cos(\t r)+0*2.9*sin(\t r)},{0*2.9*cos(\t r)+1*2.9*sin(\t r)});
%\draw [shift={(15.95,0.59)}] plot[domain=1.02:2.04,variable=\t]({1*1.06*cos(\t r)+0*1.06*sin(\t r)},{0*1.06*cos(\t r)+1*1.06*sin(\t r)});
\fill [color=black] (-2,2) circle (1.5pt);
\fill [color=black] (1,2) circle (1.5pt);
\fill [color=black] (1,1) circle (1.5pt);
\fill [color=black] (3,1) circle (1.5pt);
\fill [color=black] (3,2) circle (1.5pt);
\fill [color=black] (2,3) circle (1.5pt);
%\fill [color=black] (5,2) circle (1.5pt);
%\fill [color=black] (5,1) circle (1.5pt);
%\fill [color=black] (7,1) circle (1.5pt);
%\fill [color=black] (7,2) circle (1.5pt);
%\fill [color=black] (6,3) circle (1.5pt);
%\fill [color=black] (9,2) circle (1.5pt);
%\fill [color=black] (9,1) circle (1.5pt);
%\fill [color=black] (11,1) circle (1.5pt);
%\fill [color=black] (11,2) circle (1.5pt);
%\fill [color=black] (9,3) circle (1.5pt);
%\fill [color=black] (11,3) circle (1.5pt);
%\fill [color=black] (10,4) circle (1.5pt);
%\draw[color=black] (10.21,3.44) node {$poly7$};
%\fill [color=black] (14,3) circle (1.5pt);
%\fill [color=black] (15,2) circle (1.5pt);
%\fill [color=black] (16,1) circle (1.5pt);
%\fill [color=black] (18,3) circle (1.5pt);
\fill [color=black] (-4,2) circle (4.5pt);
\fill [color=black] (0.51,1.46) circle (4.5pt);
\fill [color=black] (0.5,2.62) circle (4.5pt);
%\fill [color=black] (4.55,1.47) circle (4.5pt);
%\fill [color=black] (4.57,2.71) circle (4.5pt);
%\fill [color=black] (8.56,1.43) circle (4.5pt);
%\fill [color=black] (8.56,2.51) circle (4.5pt);
%\fill [color=black] (8.56,3.64) circle (4.5pt);
%\fill [color=black] (12.98,1.59) circle (4.5pt);
%\fill [color=black] (13.89,2.54) circle (4.5pt);
%\fill [color=black] (12.19,2.51) circle (4.5pt);
%\fill [color=black] (-2,0) circle (1.5pt);
%\draw[color=black] (-1.78,0.18) node {$T^{int}_{2,4}$};
%\fill [color=black] (2,0) circle (1.5pt);

%%\draw[color=black] (2.21,0.18) node {$T_{2,3} \times T_{2,2}$}; %%%%


%\fill [color=black] (6,0) circle (1.5pt);
%\draw[color=black] (6.2,0.18) node {$T_{2,2} \times T_{2,3}$};
%\fill [color=black] (10,0) circle (1.5pt);
%\draw[color=black] (10.2,0.18) node {$T_{2,2} \times T_{2,2} \times T_{2,2}$};
%\fill [color=black] (16,0) circle (1.5pt);
%\draw[color=black] (16.21,0.18) node {$T_{2,2} \times T_{2,2} \times T_{2,2}$};
\fill [color=black] (-2.65,2.52) circle (1.5pt);
\fill [color=black] (-1.35,2.52) circle (1.5pt);
\fill [color=black] (-2.31,1.97) circle (1.5pt);
\fill [color=black] (-1.7,1.99) circle (1.5pt);
\fill [color=black] (2.25,2.17) circle (1.5pt);
\fill [color=black] (1.96,2.69) circle (1.5pt);
\fill [color=black] (1.56,2.17) circle (1.5pt);
\fill [color=black] (1.5,1.63) circle (1.5pt);
\fill [color=black] (1,1.19) circle (1.5pt);
\fill [color=black] (2,1.3) circle (1.5pt);
%\fill [color=black] (3,1.2) circle (1.5pt);
%\fill [color=black] (5,1.21) circle (1.5pt);
%\fill [color=black] (6.01,1.32) circle (1.5pt);
%\fill [color=black] (6.97,1.2) circle (1.5pt);
\fill [color=black] (-2.93,1.33) circle (1.5pt);
\fill [color=black] (-2.01,1.5) circle (1.5pt);
%\fill [color=black] (-1.09,1.3) circle (1.5pt);
%\fill [color=black] (9,1.22) circle (1.5pt);
%\fill [color=black] (10,1.38) circle (1.5pt);
%\fill [color=black] (10.99,1.19) circle (1.5pt);
%\fill [color=black] (15.46,1.54) circle (1.5pt);
%\fill [color=black] (16.01,1.65) circle (1.5pt);
%\fill [color=black] (16.5,1.5) circle (1.5pt);
%\fill [color=black] (9.8,1.74) circle (1.5pt); % point third
%\fill [color=black] (9.77,2.57) circle (1.5pt);
%\fill [color=black] (9.73,3.37) circle (1.5pt);
%\fill [color=black] (10.2,3.35) circle (1.5pt);
%\fill [color=black] (14.69,2.82) circle (1.5pt);
%\fill [color=black] (14.67,2.5) circle (1.5pt);
%\fill [color=black] (17.13,2.82) circle (1.5pt);
%\fill [color=black] (17.14,2.45) circle (1.5pt);
%\fill [color=black] (5.72,2.45) circle (1.5pt);
%\fill [color=black] (6.22,2.31) circle (1.5pt);
%\fill [color=black] (5.47,1.74) circle (1.5pt);
%\fill [color=black] (6.5,1.69) circle (1.5pt);
\endtikzpicture


==> d2n4.tex <==
%Uncomment next line if XeTeX is used
%\def\pgfsysdriver{pgfsys-xetex.def}

%\baselineskip=10pt
%\hsize=6.3truein
%\vsize=8.7truein

\tikzpicture[line cap=round,line join=round,>=triangle 45, scale=1.0]


\begin{scope}[shift={(-10,0)}]
\draw [->] (-1,2.5) -- (-2,3.5);
\draw [->] (-1,2.5) -- (0,3.5);

\draw [shift={(2.28,2.71)}] plot[domain=-0.02:3.12,variable=\t]({1*0.56*cos(\t r)+0*0.56*sin(\t r)},{0*0.56*cos(\t r)+1*0.56*sin(\t r)});
\draw [color=black]  (2.27,3.03)node {$H$};

\draw [color=black] (1.12,3.26)-- (1.64,3.98);
\draw [color=black] (1.64,3.98)-- (2.88,3.96);
\draw [color=black] (2.88,3.96)-- (3.38,3.24);
\draw [color=black] (3.38,3.24)-- (2.32,2.18);
\draw [color=black] (2.32,2.18)-- (1.12,3.26);
\draw [color=black] (2.88,3.96)-- (3.88,4.14);
\draw [color=black] (3.88,4.14)-- (3.38,3.24);
\draw [color=black] (3.38,3.24)-- (2.88,3.96);
\draw [color=black] (1.64,3.98)-- (0.62,4.14);
\draw [color=black] (0.62,4.14)-- (1.12,3.26);
\draw [color=black] (1.12,3.26)-- (1.64,3.98);
\fill [color=black] (-1,2.4) circle (1.7pt);
\draw[color=black] (-1.01,2) node {$Bl_{2\text{pt}}\PP^r$};
\fill [color=black] (-2,3.6) circle (1.7pt);
\draw[color=black] (-2.01,3.98) node {$\PP^r$};
\fill [color=black] (0,3.6) circle (1.7pt);
\draw[color=black] (0.05,3.98) node {$\PP^r$};

\fill [color=black] (0.97,3.93) circle (1.5pt);
\draw [color=black]  (0.97,4.33)node {$p_1$};

\fill [color=black] (1.7,3.63) circle (1.5pt);
\draw [color=black]  (1.7,3.33)node {$p_5$};

\fill [color=black] (2.47,3.83) circle (1.5pt);
\draw [color=black]  (2.47,3.53)node {$p_6$};

\fill [color=black] (1.07,3.61) circle (1.5pt);
\draw [color=black]   (0.72,3.46)  node {$p_2$};

\fill [color=black] (3.36,3.59) circle (1.5pt);
\draw [color=black]  (3.86,3.59) node {$p_3$};

\fill [color=black] (3.27,3.9) circle (1.5pt);
\draw [color=black]  (3.27,4.2)  node {$p_4$};
\end{scope}

\begin{scope}[shift={(-1,1)}]
\draw(-2,2) circle (1cm);
\draw[color=black] (-3,3) node {$\PP^r$};
\draw [color=black] (1,2)-- (1,1);
\draw [color=black] (1,1)-- (3,1);
\draw [color=black] (3,1)-- (3,2);
\draw [color=black] (3,2)-- (1,2);
\draw [color=black] (1,2)-- (2,3);
\draw [color=black] (2,3)-- (3,2);
\draw [color=black] (3,2)-- (1,2);

\draw [->] (0.51,1.56) -- (0.5,2.52);
\fill [color=black] (0.51,1.46) circle (1.5pt);
\fill [color=black] (0.5,2.62) circle (1.5pt);
\draw[color=black] (0.5,3) node {$\PP^r$};
\draw[color=black] (0.5,1.1) node {$Bl_x\PP^r$};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\fill [color=black] (-2.65,2.52) circle (1.5pt);
\draw [color=black] (-2.75,2.22)node {$p_1=p_5$};

\fill [color=black] (-1.35,2.52) circle (1.5pt);
\draw [color=black]  (-1.35,2.3) node {$p_2$};

\fill [color=black] (-1.7,1.99) circle (1.5pt);
\draw [color=black]  (-1.7,1.78)  node {$p_3$};

\fill [color=black] (-2.01,1.5) circle (1.5pt);
\draw [color=black]  (-2,1.18)  node {$p_4$};
%%%%%%%%%%%%%%%

\fill [color=black] (2.25,2.17) circle (1.5pt);
\draw [color=black] (2.25,2.37) node {$p_5$};

\fill [color=black] (1.96,2.69) circle (1.5pt);
\draw [color=black] (1.56,2.89) node {$p_2$};

\fill [color=black] (1.46,2.27) circle (1.5pt);
\draw [color=black] (1.12,2.39)  node {$p_1$};

\fill [color=black] (1.46,2.27) circle (1.5pt);
\draw [color=black] (1.12,2.39)  node {$p_1$};

\fill [color=black] (1.5,1.63) circle (1.5pt);
\draw [color=black] (1.5,1.40)  node {$p_3$};

\fill [color=black] (2,1.3) circle (1.5pt);
\draw [color=black](2.3,1.3)  node {$p_4$};


\end{scope}

\endtikzpicture



==> linesForgetful.tex <==

\definecolor{uuuuuu}{rgb}{0.27,0.27,0.27}
\definecolor{xdxdff}{rgb}{0.49,0.49,1}
\definecolor{qqqqff}{rgb}{0,0,1}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,scale=0.5]
%\clip(-4.3,-11.56) rectangle (8.8,6.3);
\draw(0.12,0.9) circle (2.7cm);	
\draw (-1.2,-1.45)-- (2.52,2.14);
\draw [dotted] (-2.19,2.3)-- (2.8,1.24);
\draw [dotted] (-1.6,2.98)-- (1.76,-1.25);
\draw [dotted] (0.51,3.57)-- (0.08,-1.8);
\begin{scriptsize}
%\fill [color=qqqqff] (0.12,0.9) circle (1.5pt);
%\draw[color=qqqqff] (0.28,1.16) node {$A$};
%\fill [color=qqqqff] (0.06,3.6) circle (1.5pt);
%\draw[color=qqqqff] (0.22,3.86) node {$B$};
%\fill [color=xdxdff] (-1.2,-1.45) circle (1.5pt);
%\draw[color=xdxdff] (-1.04,-1.2) node {$C$};
%\fill [color=xdxdff] (2.52,2.14) circle (1.5pt);
\draw[color=xdxdff] (2.88,2.5) node {$H$};
%\fill [color=xdxdff] (-2.19,2.3) circle (1.5pt);
%\draw[color=xdxdff] (-2.04,2.56) node {$E$};
%\fill [color=xdxdff] (2.8,1.24) circle (1.5pt);
%\draw[color=xdxdff] (2.94,1.5) node {$F$};
%\fill [color=xdxdff] (-1.6,2.98) circle (1.5pt);
%\draw[color=xdxdff] (-1.44,3.24) node {$G$};
%\fill [color=xdxdff] (1.76,-1.25) circle (1.5pt);
%\draw[color=xdxdff] (1.92,-0.98) node {$H$};
%\fill [color=xdxdff] (0.51,3.57) circle (1.5pt);
%\draw[color=xdxdff] (0.6,3.84) node {$I$};
%\fill [color=xdxdff] (0.08,-1.8) circle (1.5pt);
%\draw[color=xdxdff] (0.18,-1.54) node {$J$};
\fill [color=uuuuuu] (-0.83,2.01) circle (1.5pt);
\draw[color=uuuuuu] (-0.68,2.26) node {$p_1$};
\fill [color=uuuuuu] (0.36,1.76) circle (1.5pt);
\draw[color=uuuuuu] (0.5,2.02) node {$p_3$};
\fill [color=uuuuuu] (0.27,0.63) circle (1.5pt);
\draw[color=uuuuuu] (0.46,0.88) node {$p_2$};
\fill [color=uuuuuu] (0.22,-0.09) circle (1.5pt);
\draw[color=uuuuuu] (-0.48,-0.20) node {$q_{23}$};
\fill [color=uuuuuu] (0.57,0.25) circle (1.5pt);
\draw[color=uuuuuu] (1.12,0.22) node {$q_{12}$};
\fill [color=uuuuuu] (1.81,1.45) circle (1.5pt);
\draw[color=uuuuuu] (1.96,1.72) node {$q_{13}$};
\end{scriptsize}
\end{tikzpicture}


==> tdn.tex <==

%\input pgf.tex
%\input tikz.tex
%\usetikzlibrary{arrows}
%\baselineskip=10pt
%\hsize=6.3truein
%\vsize=8.7truein
%\definecolor{black}{rgb}{0.33,0.33,0.33}
\tikzpicture[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm, scale=0.26]

\begin{scope}[shift={(0,-2)}]
%\clip(-20.53,-18.76) rectangle (76.43,29.64);
\draw [dotted,  thick ]  (-9.14,13.99) circle (4.13cm);
\draw  [dotted, thick ]  (2.91,13.94) circle (4.09cm);

\draw [shift={(15.83,14.06)}] plot[domain=0.97:5.31,variable=\t]({1*3.83*cos(\t r)+0*3.83*sin(\t r)},{0*3.83*cos(\t r)+1*3.83*sin(\t r)});

\draw [shift={(25.74,13.85)}] plot[domain=0.95:5.35,variable=\t]({1*3.74*cos(\t r)+0*3.74*sin(\t r)},{0*3.74*cos(\t r)+1*3.74*sin(\t r)});

\draw [dash pattern=on 6pt off 6pt] (27.97,10.85)-- (27.92,16.89);
\draw [dash pattern=on 6pt off 6pt] (18,17.22)-- (18,10.89);

\draw [shift={(35.4,13.96)}] plot[domain=1.08:5.17,variable=\t]({1*3.84*cos(\t r)+0*3.84*sin(\t r)},{0*3.84*cos(\t r)+1*3.84*sin(\t r)});

\draw [ thick] (37.2,17.36)-- (37.1,10.53);
\draw [dash pattern=on 6pt off 6pt] (37.2,17.36)-- (37.1,10.53);

\draw (38,17.38)-- (38.01,10.44);
\draw (38.01,10.44)-- (42,10);
\draw (38,17.38)-- (42,18);
\draw [dash pattern=on 6pt off 6pt] (42,18)-- (42,10);
\draw (-10.48,16.9)-- (-12,15.53);
\draw (-12,15.53)-- (-10.53,14.04);
\draw (-10.53,14.04)-- (-9.06,15.55);
\draw (-10.48,16.9)-- (-9.06,15.55);
\draw (-9.52,13.44)-- (-11,12);
\draw (-11,12)-- (-9.47,10.53);
\draw (-9.47,10.53)-- (-8,12);
\draw (-8,12)-- (-9.52,13.44);
\draw (-8.59,14.04)-- (-7.02,15.6);
\draw (-7.02,15.6)-- (-5.51,14.02);
\draw (-5.51,14.02)-- (-6.99,12.44);
\draw (-6.99,12.44)-- (-8.59,14.04);
\draw (1,12)-- (2.48,13.43);
\draw (2.48,13.43)-- (4,12);
\draw (2.52,10.57)-- (4,12);
\draw (1,12)-- (2.52,10.57);
\draw (3.44,13.97)-- (5,15.46);
\draw (5,15.46)-- (6.44,14.04);
\draw (6.44,14.04)-- (5.06,12.53);
\draw (5.06,12.53)-- (3.44,13.97);
\draw (1,14)-- (2.63,15.66);
\draw [->] (-4.5,14) -- (-2,14.01);
\draw[color=black] (-14.0,13.5) node {$T_{2,2} \times T_{2,2}$};

\draw[color=black] (1.59,16.29) node {$\PP^1$};
\fill [color=black] (14.47,16.01) circle (6.5pt);
\draw[color=black] (15.22,16.89) node {$p_1$};
\draw[color=black] (11.50,16.89) node {$\mathbb A^2$};
\fill [color=black] (13.61,12.97) circle (6.5pt);
\draw[color=black] (14.39,13.85) node {$p_2$};
\fill [color=black] (16.59,13.51) circle (6.5pt);
\draw[color=black] (17.07,14.28) node {$p_3$};
\draw[color=black] (22.50,16.89) node {$\mathbb A^2$};
\fill [color=black] (24.03,12.71) circle (6.5pt);
\draw[color=black] (24.89,13.59) node {$p_1=p_2$};
\fill [color=black] (26,15.7) circle (6.5pt);
\draw[color=black] (26.72,16.59) node {$p_3$};
\fill [color=black] (33.34,14.66) circle (6.5pt);
\draw[color=black] (34.09,15.53) node {$p_3$};
\fill [color=black] (39.37,12.6) circle (6.5pt);
\draw[color=black] (39.13,13.49) node {$p_1$};
\draw[color=black] (31.00,16.89) node {$Bl_x\mathbb A^2$};
\draw[color=black] (44.50,16.89) node {$ \PP^2$};
\fill [color=black] (40.64,16.55) circle (6.5pt);
\draw[color=black] (41.0,15.46) node {$p_2$};
%\fill [color=black] (-9.28,8.08) circle (2.5pt);
\draw[color=black] (-8.5,8.64) node {$T_{2,3} \cong Bl_{3\bP^1} \bP^3$};
%\fill [color=black] (3.52,8.17) circle (2.5pt);
\draw[color=black] (4.3,8.55) node {$T^{LM}_{2,3}$};
%\fill [color=black] (16.32,8.03) circle (2.5pt);
\draw[color=black] (16.01,8.64) node {\text{generic } $X \in T_{2,3} $};
%\fill [color=black] (25.4,8.08) circle (2.5pt);
\draw[color=black] (26.2,8.94) node {$X \in L_{12}$};
%\fill [color=black] (37.44,7.94) circle (2.5pt);
\draw[color=black] (38.22,8.64) node {$X \in T_{2,2} \times T_{2,2}$};
%\fill [color=black] (-4,14) circle (2.5pt);
%\fill [color=black] (-2.45,14.01) circle (2.5pt);
\end{scope}
\endtikzpicture

